A Gas Monitoring Chamber for High Pressure Applications

Time Projection Chambers (TPCs) operated at high pressure have become a topic of interest for future long baseline neutrino experiments. Pressurized gas retains the low momentum threshold for particle detection of atmospheric TPCs, but offers a larger target mass for neutrino interactions at the same volume. Operation at high pressure poses several new challenges in safety aspects regarding overpressure and high voltage safety. The presented High Pressure Gas Monitoring Chamber (HPGMC) can be used to study the suitability of various drift gas mixtures up to 10 bar and a maximum field of $\sim$3000 V/cm . A flexible construction makes it possible to exchange parts of the inner detector and to test new technologies. In this work, the construction of a HPGMC and its commissioning using the P10 gas mixture ($90 \% \mathrm{Ar} + 10 \% \mathrm{CH}_4$) are presented.

==> img/TriggerSourcesSketch.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TriggerSourcesSketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.17054165bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.32608684)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TriggerSourcesSketch.pdf}}%
    \put(0.69637877,0.95104604){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}}%
    \put(0.66392278,1.14314901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}POM\end{tabular}}}}%
    \put(0.31795276,1.28497559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}8x1 fibre bundle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TriggerSourcesSketch.pdf}}%
    \put(0.10955354,0.18155911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}POM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TriggerSourcesSketch.pdf}}%
    \put(0.44777581,0.6963173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$-electrons\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TriggerSourcesSketch.pdf}}%
    \put(0.41713735,0.6928473){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}<100mm\end{tabular}}}}}%
    \put(0.62530254,0.13216508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${}^{90}$Sr\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TriggerSourcesSketch.pdf}}%
  \end{picture}%
\endgroup%


==> img/gmc_sketch.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gmc_sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{514.34898312bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02709583)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gmc_sketch.pdf}}%
    \put(0.00724624,0.30705585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${}^{90}Sr$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gmc_sketch.pdf}}%
    \put(0.75304971,0.57397049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scintillating fibres\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gmc_sketch.pdf}}%
    \put(0.61990522,0.14548402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Anode wire\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gmc_sketch.pdf}}%
    \put(0.72952615,0.92289457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Wire cathode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gmc_sketch.pdf}}%
    \put(0.13788683,0.50858356){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta z$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gmc_sketch.pdf}}%
    \put(0.75060916,0.07977888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}to FADC\end{tabular}}}}%
    \put(0.59677004,0.00485292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HV-blocking capacitor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gmc_sketch.pdf}}%
    \put(0.28168386,1.00937014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cathode HV\end{tabular}}}}%
    \put(0.84753677,0.25207007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GND\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{gmc_sketch.pdf}}%
  \end{picture}%
\endgroup%

